Weighted Matching in the Random-Order Streaming and Robust Communication Models

We study the maximum weight matching problem in the random-order semi-streaming model and in the robust communication model. Unlike many other sublinear models, in these two frameworks, there is a large gap between the guarantees of the best known algorithms for the unweighted and weighted versions of the problem. In the random-order semi-streaming setting, the edges of an $n$-vertex graph arrive in a stream in a random order. The goal is to compute an approximate maximum weight matching with a single pass over the stream using $O(n\text{ polylog } n)$ space. Our main result is a $(2/3-\epsilon)$-approximation algorithm for maximum weight matching in random-order streams, using space $O(n \log n \log R)$, where $R$ is the ratio between the heaviest and the lightest edge in the graph. Our result nearly matches the best known unweighted $(2/3+\epsilon_0)$-approximation (where $\epsilon_0 \sim 10^{-14}$ is a small constant) achieved by Assadi and Behnezhad [ICALP 2021], and significantly improves upon previous weighted results. Our techniques also extend to the related robust communication model, in which the edges of a graph are partitioned randomly between Alice and Bob. Alice sends a single message of size $O(n\text{ polylog }n)$ to Bob, who must compute an approximate maximum weight matching. We achieve a $(5/6-\epsilon)$-approximation using $O(n \log n \log R)$ words of communication, matching the results of Azarmehr and Behnezhad [ICALP 2023] for unweighted graphs.

==> nonbiprefolding.tikz <==
\begin{tikzpicture}
%Weighted graph: 
\draw[->] (1.1,0.7)-- (2.1,0.7) node[midway, above]{$\phi$};
\draw[->] (2.1,0)-- (1.1,0) node[midway, above]{$\mathcal{R}$};
\node (G) at (0,1.7) {$G$};
\begin{scope}[every node/.style={draw, circle, fill=white, inner sep=1.5pt}]
\node (x) at (90:1) {$x$}; 
\node (y) at (210:1) {$y$}; 
\node (z) at (-30:1) {$z$}; 
\end{scope}
\draw[blue, line width = 3pt] (x) -- (y) node[midway, left,black]{$2$};
\draw[blue, line width = 3pt]  (y) -- (z) node[midway, above, black]{$2$}; 
\draw[blue, line width = 3pt]  (z) -- (x) node[midway, right, black]{$2$};
\node[blue] (R text) at (0,-1.2){$\mathcal{R}(H)$};
%Unweighted graph: 
\node (phiG) at (3.5,1.7) {$\phi(G)$};
\begin{scope}[every node/.style={draw, circle, fill=white, inner sep=0pt,minimum size=1pt},shift={(0:3.5)}]]
\node (x1) at (70:1) {$x^1$}; 
\node (x2) at (110:1) {$x^2$}; 
\node (y1) at (190:1) {$y^1$}; 
\node (y2) at (230:1) {$y^2$}; 
\node (z1) at (-50:1) {$z^1$}; 
\node (z2) at (-10:1) {$z^2$}; 
\end{scope}
\draw[blue, line width = 2pt] (x2) -- (y1) node[midway, left,black]{};
\draw[blue, line width = 2pt]  (y2) -- (z1) node[midway, above, black]{};
\draw[blue, line width = 2pt]  (z2) -- (x1) node[midway, right, black]{};
\draw (x1) -- (y2) node[midway, left,black]{};
\draw(y1) -- (z2) node[midway, above, black]{};
\draw (z1) -- (x2) node[midway, right, black]{};
\node[blue] (R text) at (3.5,-1.2){$H$};
\end{tikzpicture}

==> refolding.tikz <==
\begin{tikzpicture}
%draw the weighted graph before unfolding: 
\node (G) at (1,2) {$G$};
\begin{scope}[every node/.style={draw, circle, fill=white, inner sep=1.5pt}]
    \node (x) at (1,-0.5) {$x$};
    \node (y) at (0,1) {$y$};
    \node (z) at (2,1) {$z$};
\end{scope}
    \draw[blue, line width = 3pt] (x) -- (y) node[midway, above,black]{$2$};
    \draw (x) -- (z) node[midway, above]{$3$}; 
    \node[blue] (R text) at (-0.1,0.1){$\mathcal{R}(H)$};
%arrow: 
\draw[->] (4.3,0.2)-- (2.5,0.2) node[midway, above]{$\mathcal{R}$};
%weighted graph after unfolding: 
\node (phi) at (6.3,2) {$\phi(G)$};
\begin{scope}[every node/.style={draw, circle, fill=white, inner sep=0pt,minimum size=1pt}]
\node (x1) at (5.3,-0.5) {$x^1$};
\node (x2) at (6,-0.5) {$x^2$};
\node (x3) at (6.7,-0.5) {$x^3$};
\node (y1) at (4.8,1) {$y^1$};
\node (y2) at (5.5,1) {$y^2$};
\node (z1) at (6.3,1) {$z^1$};
\node (z2) at (7,1) {$z^2$};
\node (z3) at (7.7,1) {$z^3$};
\end{scope}
    \draw[blue, line width = 3pt] (x1) -- (y2);
    \draw (x2) -- (y1);
    \draw (x1) -- (z3); 
    \draw (x2) -- (z2); 
    \draw (x3) -- (z1); 
    \node[blue] (text H) at (5,0.1){$H$};
\end{tikzpicture}

==> refoldingedcs.tikz <==
\usetikzlibrary{arrows}

\begin{tikzpicture}
%nortwest quadrant: 
\node[align = center] at (0,11.2) {Weighted}; 
\node[align = center] at (-3.5 ,9) {Non-bipartite}; 
\node (G) at (0,10.6) {$G$};
\node (text_v) at (-1,10.0) {\footnotesize High-degree vertex affecting the edge-degrees};
\draw [->] (text_v) to [bend right=25] (-0.3,9.5); 
\begin{scope}[every node/.style={draw, circle, fill=black,inner sep=1pt}]
\node (a1) at (-0.2,9.4){};
\node (a2) at (0.6,9.4){}; 
\node (a3) at (1.4,9.4){}; 
\node (b1) at (-0.2,8.6){};
\node (b2) at (0.6,8.6){};
\node (b3) at (1.4,8.6){}; 
\node (b4) at (-0.6,8.6){};
\node (b5) at (-1.0,8.6){};
\node (b6) at (-1.4,8.6){}; 
\end{scope}
\draw[black, line width = 1pt, ] (a1) -- (a2); 
\draw[black, line width = 1pt, ] (a2) -- (a3); 
\draw[black, line width = 1pt, ] (b1) -- (b2); 
\draw[black, line width = 1pt, ] (b2) -- (b3); 
\draw[black, line width = 1pt, ] (a1) -- (b2); 
\draw[black, line width = 1pt, ] (a1) -- (b3); 
\draw[black, line width = 1pt,] (a1) -- (b4); 
\draw[black, line width = 1pt, ] (a1) -- (b5); 
\draw[black, line width = 1pt, ] (a1) -- (b6);
\draw[red, line width = 1pt,] (a1) -- (b1); 
\draw[red, line width = 1pt, ] (a2) -- (b2); 
\draw[red, line width = 1pt, ] (a3) -- (b3);
\node[red] (M) at (2,9) {$M^*$}; 

%southwest quadrant: 
\node[align = center] at (-3.5,5) {Bipartite}; 
\draw[->] (0,8)--(0,7)  node[midway, right, font = \small]{Bipartify};
\node (Gtilde) at (0,6.6) {$\tilde{G}$};
\begin{scope}[every node/.style={draw, circle, fill=black,inner sep=1pt}]
\node (c1) at (-0.2,5.4){};
\node (c2) at (0.6,5.4){}; 
\node (c3) at (1.4,5.4){}; 
\node (d1) at (-0.2,4.6){};
\node (d2) at (0.6,4.6){};
\node (d3) at (1.4,4.6){}; 
\node (d4) at (-0.6,4.6){};
\node (d5) at (-1.0,4.6){};
\node (d6) at (-1.4,4.6){}; 
\end{scope}
\draw[black, line width = 1pt, ] (c1) -- (d2); 
\draw[black, line width = 1pt, ] (c1) -- (d3); 
\draw[black, line width = 1pt,] (c1) -- (d4); 
\draw[black, line width = 1pt, ] (c1) -- (d5); 
\draw[black, line width = 1pt, ] (c1) -- (d6);
\draw[red, line width = 1pt,] (c1) -- (d1); 
\draw[red, line width = 1pt, ] (c2) -- (d2); 
\draw[red, line width = 1pt, ] (c3) -- (d3);
\node[red] (M) at (2,5) {$M^*$}; 
%move all by -3.5 in the 2d coordinate 
%northeast quadrant: 
\node[align = center] at (8.5,11.2) {Unweighted}; 
\draw[->] (3,9)--(5.5,9); 
\node[font=\small, align = center] (text) at (4.25, 9.7) {Unfold and run \\ Bernstein's algorithm};
\node (phiG) at (8.5,10.6) {$\phi(G)$};
\node (text_u) at (8.5,10.0) {\footnotesize Underfull edges are marked blue};
\draw [->] (text_u) to [bend right=25] (7.8,9.4); 
\begin{scope}[every node/.style={draw, circle, fill=black,inner sep=1pt}]
\node (e1) at (8.3,9.4){};
\node (e2) at (9.1,9.4){}; 
\node (e3) at (9.9,9.4){}; 
\node (f1) at (8.3,8.6){};
\node (f2) at (9.1,8.6){};
\node (f3) at (9.9,8.6){}; 
\node (f4) at (7.9,8.6){};
\node (f5) at (7.5,8.6){};
\node (f6) at (7.1,8.6){}; 
\end{scope}
\draw[blue!30, line width = 5pt,-round cap] (e1)--(f1); 
\draw[blue!30,line width = 5pt, -round cap] (e1)--(f6); 
\draw[blue!30,line width = 5pt, -round cap] (e1)--(f5); 
\draw[blue!30,line width = 5pt, -round cap] (e1)--(f4); 
\draw[black, line width = 1pt, -round cap] (e1) -- (e2); 
\draw[black, line width = 1pt] (e2) -- (e3); 
\draw[black, line width = 1pt, ] (f1) -- (f2); 
\draw[black, line width = 1pt, ] (f2) -- (f3); 
\draw[black, line width = 1pt, ] (e1) -- (f2); 
\draw[black, line width = 1pt, ] (e1) -- (f3); 
\draw[black, line width = 1pt,]  (e1) -- (f4); 
\draw[black, line width = 1pt, ] (e1) -- (f5); 
\draw[black, line width = 1pt, ] (e1) -- (f6);
\draw[red, line width = 1pt,]   (e1) -- (f1); 
\draw[red, line width = 1pt, ] (e2) -- (f2); 
\draw[red, line width = 1pt, ] (e3) -- (f3);
\node[red]  at (10.7,9) {$\phi(M^*)$}; 
\node[blue] (U) at (7.7,8.2) {$U$}; 


%southeast quadrant
\draw[->] (8,7.8)--(8,7); 
\node[font=\small, align = center] (text2) at (9.5,7.5){Bipartify and \\ Sparsify};
\draw[->] (3,5)--(5.5,5); 
\node[font=\small, align = center] (text3) at (4.25, 5.7) {Unfold and\\ Sparsify};
\node at (8.5,6.6) {$\tilde{H} \cup \phi(M^*) \subseteq \phi(\tilde{G})$};
\node (text_res) at (8.5,6) {\footnotesize Restrict $U$ in order to reduce edge-degrees};
\draw [->] (text_res) to [bend right=25] (7.8,5.4); 
\begin{scope}[every node/.style={draw, circle, fill=black,inner sep=1pt}]
\node (g1) at (8.3,5.4){};
\node (g2) at (9.1,5.4){}; 
\node (g3) at (9.9,5.4){}; 
\node (h1) at (8.3,4.6){};
\node (h2) at (9.1,4.6){};
\node (h3) at (9.9,4.6){}; 
\node (h4) at (7.9,4.6){};
\node (h5) at (7.5,4.6){};
\node (h6) at (7.1,4.6){}; 
\end{scope}
\draw[blue!30,line width = 5pt,-round cap] (g1)--(h1); 
\draw[black, line width = 1pt, ] (g1) -- (h2); 
\draw[black, line width = 1pt, ] (g1) -- (h3); 
\draw[red, line width = 1pt,] (g1) -- (h1); 
\draw[red, line width = 1pt, ] (g2) -- (h2); 
\draw[red, line width = 1pt, ] (g3) -- (h3);
\node[red] at (10.7,5) {$\phi(M^*)$}; 
\node[blue] (U) at (8.5,4) {$\tilde{U} = U \cap \phi(M^*)$}; 
\end{tikzpicture}

==> unfolding.tikz <==
\begin{tikzpicture}
%draw the weighted graph before unfolding: 
\node (G) at (1,2) {$G$};
\begin{scope}[every node/.style={draw, circle, fill=white, inner sep=1.5pt}]
    \node (x) at (1,-0.5) {$x$};
    \node (y) at (0,1) {$y$};
    \node (z) at (2,1) {$z$};
\end{scope}
    \draw (x) -- (y) node[midway, above]{$2$};
    \draw (x) -- (z) node[midway, above]{$3$}; 
%arrow: 
\draw[->] (2.5,0.2) --(4.3,0.2) node[midway, above]{$\phi$};
%weighted graph after unfolding: 
\node (phi) at (6.3,2) {$\phi(G)$};
\begin{scope}[every node/.style={draw, circle, fill=white, inner sep=0pt,minimum size=1pt}]
\node (x1) at (5.3,-0.5) {$x^1$};
\node (x2) at (6,-0.5) {$x^2$};
\node (x3) at (6.7,-0.5) {$x^3$};
\node (y1) at (4.8,1) {$y^1$};
\node (y2) at (5.5,1) {$y^2$};
\node (z1) at (6.3,1) {$z^1$};
\node (z2) at (7,1) {$z^2$};
\node (z3) at (7.7,1) {$z^3$};
\end{scope}
    \draw (x1) -- (y2);
    \draw (x2) -- (y1);
    \draw (x1) -- (z3); 
    \draw (x2) -- (z2); 
    \draw (x3) -- (z1); 
\end{tikzpicture}
